Application of p-Laplacian relaxed steepest descent to shape optimization in two-phase flows

The paper is concerned with the minimal drag problem in shape optimization of merchant ships exposed to turbulent two-phase flows. Attention is directed to the solution of Reynolds Averaged Navier-Stokes equations using a Finite Volume method. Central aspects are the use of a p-Laplacian relaxed steepest descent direction and the introduction of crucial technical constraints to the optimization procedure, i.e. the center of buoyancy and the displacement of the underwater hull. The example included refers to the frequently investigated Kriso container ship (KCS).

==> o2_img/body_plan_compare.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'body_plan_compare.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{450bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{body_plan_compare.pdf}}%
    \put(0.106,0.14683333){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{body_plan_compare.pdf}}%
    \put(0.106,0.21666667){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{body_plan_compare.pdf}}%
    \put(0.106,0.28666667){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{body_plan_compare.pdf}}%
    \put(0.106,0.3565){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{body_plan_compare.pdf}}%
    \put(0.106,0.4265){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{body_plan_compare.pdf}}%
    \put(0.106,0.49633333){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{body_plan_compare.pdf}}%
    \put(0.106,0.56616667){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{body_plan_compare.pdf}}%
    \put(0.106,0.63616667){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{body_plan_compare.pdf}}%
    \put(0.106,0.706){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{body_plan_compare.pdf}}%
    \put(0.11983333,0.11683333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{body_plan_compare.pdf}}%
    \put(0.25966667,0.11683333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{body_plan_compare.pdf}}%
    \put(0.39933333,0.11683333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{body_plan_compare.pdf}}%
    \put(0.53916667,0.11683333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{body_plan_compare.pdf}}%
    \put(0.67883333,0.11683333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{body_plan_compare.pdf}}%
    \put(0.8185,0.11683333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{body_plan_compare.pdf}}%
    \put(0.95833333,0.11683333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{body_plan_compare.pdf}}%
    \put(0.02716667,0.43283333){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}z\end{tabular}}}}}%
    \put(0.539,0.07183333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}y\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{body_plan_compare.pdf}}%
  \end{picture}%
\endgroup%


==> o2_img/body_plan_compare.tikz.tex <==
\begin{tikzpicture}[
		path image/.style={
			path picture={
				\node at (path picture bounding box.center) {
					\includegraphics[height=5cm, trim=230 80 150 180, clip]{#1}
				};}}]

    \node at (0,0) {\includegraphics[page=1,width=0.9\columnwidth]{o2_img/body_plan_compare.pdf}};
    
    \node (ZOOM) [rectangle, draw, black!30!white, line width=1pt, minimum size=80, fill=white,
	        path image=o2_img/body_plan_compare_light.pdf] at (4,-3) {};
	        
	\node (SPY) [rectangle, draw, black!30!white, line width=1pt, minimum size=40] at (1,-1.2) {};
	
	\draw [line width=1pt, black!30!white] (ZOOM) -- (SPY);
\end{tikzpicture}

==> o2_img/body_plan_compare_light.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'body_plan_compare_light.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{450bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{body_plan_compare_light.pdf}}%
    \put(0.106,0.14683333){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{body_plan_compare_light.pdf}}%
    \put(0.106,0.21666667){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{body_plan_compare_light.pdf}}%
    \put(0.106,0.28666667){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{body_plan_compare_light.pdf}}%
    \put(0.106,0.3565){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{body_plan_compare_light.pdf}}%
    \put(0.106,0.4265){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{body_plan_compare_light.pdf}}%
    \put(0.106,0.49633333){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{body_plan_compare_light.pdf}}%
    \put(0.106,0.56616667){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{body_plan_compare_light.pdf}}%
    \put(0.106,0.63616667){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{body_plan_compare_light.pdf}}%
    \put(0.106,0.706){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{body_plan_compare_light.pdf}}%
    \put(0.11983333,0.11683333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{body_plan_compare_light.pdf}}%
    \put(0.25966667,0.11683333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{body_plan_compare_light.pdf}}%
    \put(0.39933333,0.11683333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{body_plan_compare_light.pdf}}%
    \put(0.53916667,0.11683333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{body_plan_compare_light.pdf}}%
    \put(0.67883333,0.11683333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{body_plan_compare_light.pdf}}%
    \put(0.8185,0.11683333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{body_plan_compare_light.pdf}}%
    \put(0.95833333,0.11683333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{body_plan_compare_light.pdf}}%
    \put(0.02716667,0.43283333){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}z\end{tabular}}}}}%
    \put(0.539,0.07183333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}y\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{body_plan_compare_light.pdf}}%
  \end{picture}%
\endgroup%


==> o2_img/boundary_deformation_type.tikz.tex <==
\begin{tikzpicture}[node distance=1pt]

    \node (L) at (0,0) {\includegraphics[width=0.5\linewidth]{o2_img/p-laplacian_buoyancy_conservation/boundary_deformation_type.png}};
    \node [below=of L] {1\textsuperscript{st} test case.};
    
    \node [right=of L] (R) {\includegraphics[width=0.5\linewidth]{o2_img/p-laplacian_buoyancy_conservation_submerged_only/boundary_deformation_type.png}};
    \node [below=of R] {2\textsuperscript{nd} test case.};

    \node (AN1) at (2,-1) {$\Gamma_{obsN}$};
    \draw [Circle-] (0,0) to (AN1);
    \draw [Circle-] (4,-1) to (AN1);

    \node (AN2) at (3,1.5) {$\Gamma_{obsD}$};
    \draw [Circle-] (0,0.8) to (AN2);
    \draw [Circle-] (5,0.3) to (AN2);
\end{tikzpicture}

==> o2_img/domain.tikz.tex <==
 \begin{tikzpicture}[scale=1.7]
        \draw [fill=white!95!black] (0,0) rectangle (6,3); 
        \draw [gray, fill=blue!60!black, opacity=0.5, domain=0:6, samples=50, variable=\x] (0,0) -- plot ({\x}, {1.5 - sin(200*\x)*0.1}) -- (6,0) -- cycle;
        \draw [line width=1pt, black, fill=white] (2,1.2) 
        								           .. controls (1.4, 1.3)  and (2.1, 1.4) .. (1.7,1.7) 
                                                   -- (4.3, 1.7)
                                                   -- (4.3,1.55)
                                                   .. controls (4,1.45) .. (4.2,1.4)
                                                   -- (4.2,1.3)
                                                   .. controls (3.9,1.2) .. (3.7,1.2) 
                                                   -- cycle;
        \draw [line width=1.5pt, black] (1.7,1.7) -- (4.3,1.7);
        \node at (-0.3, 1.7) {$\Gamma_{in}$};
        \node at ( 3.0,-0.3) {$\Gamma_{wall}$};
        \node at ( 3.0, 3.3) {$\Gamma_{wall}$};
        \node at ( 6.4, 1.7) {$\Gamma_{out}$};
        \node at ( 3.2, 1.85) {$\Gamma_{obsD}$}; 
        \node at ( 3.2, 1.33) {$\Gamma_{obsN}$}; 
        \node at ( 2.5, 1.45) {$\Omega_{obs}$};
        \node at ( 1.0, 2.5) {$\Omega$};
        \node at ( 5.0, 1.25) {$c = 0$};
        \node at ( 5.0, 1.75) {$c = 1$};
        \node at ( -0.75, 3.1) {$v_\infty$};
        \foreach \y in {0.1,0.3,...,2.9} {
        	\draw [-Stealth] (-1,\y) -- (-0.5,\y);
    	};
    	{ 
    		\pgftransformshift{\pgfpoint{10}{10}}
    		\draw [line width=1pt, -Stealth] (0.777pt,0) -- (0.5,0) node [below] {$x_1$};
    		\draw [line width=1pt, -Stealth] (0,0.777pt) -- (0,0.5) node [left] {$x_2$};
    		\draw [line width=0.5pt] (0,0) circle [radius=1pt];
    		\draw [line width=0.5pt] (0,0) circle [radius=0.1pt];
    	}
\end{tikzpicture}


==> o2_img/geo_constraints_defect_plot.tikz.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.5\textwidth,
        grid=major,
        xmode=log,
        ymode=log,
        line width=0.5pt,
        xlabel=Iteration,
        ylabel=Residual,
    ]

        \addplot [] table [x index=1, y index=5, skip first n=2] {o2_img/res_plaplacian.dat};
        \addlegendentry{displacement};
        \addplot [dashed] table [x index=1, y index=8, skip first n=2] {o2_img/res_plaplacian.dat};
        \addlegendentry{barycenter};
         \addplot [thin, blue] coordinates {(321,1e-14) (321,1)};
         \addplot [thin, blue] coordinates {(350,1e-14) (350,1)};
         \addplot [thin, blue] coordinates {(381,1e-14) (381,1)};
         \addplot [thin, blue] coordinates {(543,1e-14) (543,1)};

    \end{axis}
\end{tikzpicture}


==> o2_img/multiplier_volume_plot.tikz.tex <==
\begin{tikzpicture}

    \pgfplotsset{set layers}

    \begin{axis}[
        width=0.8\textwidth,
        height=0.5\textwidth,
        grid=major,
        xmode=log,
        ymode=normal,
        restrict y to domain=-1.0e5:1.0e6,
        ymin=-1.0e4, ymax=1.0e5,
        line width=0.5pt,
        axis y line=left,
        ylabel=Lagrange multiplier $\lambda_v$ \ref{pgfplots:lambda},
    ]

        \addplot [] table [x index=1, y index=7, skip first n=1] {o2_img/res_plaplacian.dat};
        \label{pgfplots:lambda};
         \addplot [thin, blue] coordinates {(321,0) (321,1e5)};
         \addplot [thin, blue] coordinates {(350,0) (350,1e5)};
         \addplot [thin, blue] coordinates {(381,0) (381,1e5)};
         \addplot [thin, blue] coordinates {(543,0) (543,1e5)};

    \end{axis}

    \begin{axis}[
        width=0.8\textwidth,
        height=0.5\textwidth,
        xmode=log,
        ymode=normal,
        line width=0.5pt,
        restrict y to domain=1e4:8e8,
        ymin=1e4, ymax=8e8,
        every y tick scale label/.append style={
            at={(yticklabel cs:1.01,-0.1em)},
        },
        axis y line=right,
        axis x line=none,
        ylabel=Penalty Factor $\rho_v$ \ref{pgfplots:rho},
    ]

        \addplot [dashed] table [x index=1, y index=6, skip first n=1] {o2_img/res_plaplacian.dat};
        \label{pgfplots:rho};
    \end{axis}

\end{tikzpicture}


==> o2_img/normalized_objective_plot.tikz.tex <==
    \begin{tikzpicture}
        \begin{axis}[
                width=0.9\textwidth,
                height=0.5\textwidth,
                grid=both,
                line width=1pt,
                ylabel=$J(\Omega) / J(\Omega_0)$,
                xlabel=\# Shape,
                yticklabel={$\pgfmathprintnumber[precision=3]{\tick}$},
                legend pos=south west,
            ]
    
            \def\F0{-3.2189700151699995e+01}
    
            \addplot [solid, red!90!black] table [x index=0, y expr=2-\thisrowno{1}/\F0] {o2_img/p-laplacian_buoyancy_conservation/avg_forces.dat};
            \label{pgfplots:pLaplaceAllDeforming}
            \addlegendentry{all deforming};
            
            \addplot [dashed, cyan!60!black] table [x index=0, y expr=2-\thisrowno{1}/\F0] {o2_img/p-laplacian_buoyancy_conservation_submerged_only/avg_forces.dat};
            \label{pgfplots:pLaplaceSubmergedOnlyDeforming}
            \addlegendentry{submerged only};
   
        \end{axis}
    \end{tikzpicture}

==> o2_img/p-laplacian_residual_plot.tikz.tex <==
\begin{tikzpicture}
	\begin{axis}[
			width=0.9\linewidth,
			height=0.7\linewidth,
			ylabel=Residual,
			xlabel=Iteration $k$,
			xmode=log,
			ymode=log,
			ymin=1e-16, ymax=1e-5,
			no markers,
			line width=0.7pt,
			grid=major,
			legend pos=south west,
		]
		
		% Residual for u
		\addplot [dashed, cyan!60!black] table [x index=1, y index=4, skip first n=1] {o2_img/p-laplacian_buoyancy_conservation/plaplacian_monitor.dat};
		\label{pgfplots:ResU}
		\addlegendentry{$\|V^k - V^{k-1}\|_{L^2}^2$};
		
		% Residual for lambda_bc
		\addplot [dashdotted, orange!70!black] table [x index=1, y index=6, skip first n=1] {o2_img/p-laplacian_buoyancy_conservation/plaplacian_monitor.dat};
		\label{pgfplots:ResLBC}
		\addlegendentry{$\|\lambda_{bc}^k - \lambda_{bc}^{k-1}\|_2^2$,};
		
		% Residual for lambda_v
		\addplot [dotted, green!50!black] table [x index=1, y index=5, skip first n=1] {o2_img/p-laplacian_buoyancy_conservation/plaplacian_monitor.dat};
		\label{pgfplots:ResLV}
		\addlegendentry{$|\lambda_v^k - \lambda_v^{k-1}|^2$};
		
		% Total residual
		\addplot [solid, red!90!black] table [x index=1, y index=3, skip first n=1] {o2_img/p-laplacian_buoyancy_conservation/plaplacian_monitor.dat};
		\label{pgfplots:TotalRes}
		\addlegendentry{$R^k$};
		
		% Vertiacal lines
		\addplot [solid, line width=1pt, black] coordinates {(485,1e-16) (485,1e-5)};
		\addplot [solid, line width=1pt, black] coordinates {(954,1e-16) (954,1e-5)};
		
		% Annotation
		\node at (axis cs:10,2e-6) {$p = 2.0$};
		\node [pin=left:{$p = 2.3$}] at (axis cs:720,2e-6) {};
		\node at (axis cs:2000,2e-6) {$p = 2.6$};
	\end{axis}
\end{tikzpicture}

==> o2_img/shape_22_bow.tikz.tex <==
\begin{tikzpicture}[
		path image/.style={
			path picture={
				\node at (path picture bounding box.center) {
					\includegraphics[height=4cm]{#1}
				};}}]
	
	 \node at (0,0) {\includegraphics[width=0.8\linewidth]{o2_img/p-laplacian_buoyancy_conservation/shape_22_bow.png}};
	 
	 \node (TIP) [circle, draw, red!90!black, line width=1pt, minimum size=20] at (2.7,1) {};
	 
	 \node (ZOOM) [circle, draw, red!90!black, line width=1pt, minimum size=80, fill=white,
	        path image=o2_img/p-laplacian_buoyancy_conservation/shape_22_bow_detail.png] at (-1,-1) {};
	        
	 \draw [red!90!black, line width=1pt] (TIP) --(ZOOM);
	 
\end{tikzpicture}
